Sextic tensor field theories in rank $3$ and $5$

We study bosonic tensor field theories with sextic interactions in $d<3$ dimensions. We consider two models, with rank-3 and rank-5 tensors, and $U(N)^3$ and $O(N)^5$ symmetry, respectively. For both of them we consider two variations: one with standard short-range free propagator, and one with critical long-range propagator, such that the sextic interactions are marginal in any $d<3$. We derive the set of beta functions at large $N$, compute them explicitly at four loops, and identify the respective fixed points. We find that only the rank-3 models admit a melonic interacting fixed points, with real couplings and critical exponents: for the short-range model, we have a Wilson-Fisher fixed point with couplings of order $\sqrt{\epsilon}$, in $d=3-\epsilon$; for the long-range model, instead we have for any $d<3$ a line of fixed points, parametrized by a real coupling $g_1$ (associated to the so-called wheel interaction). By standard conformal field theory methods, we then study the spectrum of bilinear operators associated to such interacting fixed points, and we find a real spectrum for small $\epsilon$ or small $g_1$.

==> 2rungs.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=lavenderpurple] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (16.,3.9282032302755123)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=vert] (12.,3.9282032302755105)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=rouge] (10.,0.4641016151377552)-- (12.,-3.);
\draw [line width=1.pt,color=vert] (12.,-3.)-- (16.,-3.);
\draw [line width=1.pt,color=rouge] (16.,-3.)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=vert] (18.,0.46410161513775927)-- (16.,3.9282032302755123);
\draw [line width=1.pt,color=bleu] (16.,3.9282032302755123)-- (16.,-3.);
\draw [line width=1.pt,color=bleu] (12.,3.9282032302755105)-- (12.,-3.);
\draw [line width=1.pt,color=bleu] (18.,0.46410161513775927)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (16.,3.9282032302755123)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (18.,0.46410161513775927)-- (12.,-3.);
\draw [line width=1.pt,color=orange] (16.,-3.)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=lavenderpurple] (12.,3.9282032302755105)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=lavenderpurple] (10.,0.4641016151377552)-- (16.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (16.,3.9282032302755123)-- (12.,-3.);
\draw [line width=1.pt] (4.,0.46410161513775483)-- (10.,0.4641016151377552);
\draw [shift={(7.,-7.198557158514999)},line width=1.pt]  plot[domain=1.1484688490770039:1.9931238045127895,variable=\t]({1.*12.198557158515*cos(\t r)+0.*12.198557158515*sin(\t r)},{0.*12.198557158515*cos(\t r)+1.*12.198557158515*sin(\t r)});
\draw [shift={(7.,9.)},line width=1.pt]  plot[domain=4.317597860684928:5.1071801000844514,variable=\t]({1.*13.*cos(\t r)+0.*13.*sin(\t r)},{0.*13.*cos(\t r)+1.*13.*sin(\t r)});
\draw [shift={(7.,-4.801442841485004)},line width=1.pt]  plot[domain=4.290061502666797:5.134716458102583,variable=\t]({1.*12.198557158514996*cos(\t r)+0.*12.198557158514996*sin(\t r)},{0.*12.198557158514996*cos(\t r)+1.*12.198557158514996*sin(\t r)});
\draw [shift={(7.,-21.)},line width=1.pt]  plot[domain=1.1760052070951352:1.965587446494658,variable=\t]({1.*13.*cos(\t r)+0.*13.*sin(\t r)},{0.*13.*cos(\t r)+1.*13.*sin(\t r)});
\draw [line width=1.pt,color=rouge] (-2.,-15.92820323027551)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (4.,-12.464101615137755)-- (2.,-9.);
\draw [line width=1.pt,color=vert] (2.,-9.)-- (-2.,-9.);
\draw [line width=1.pt,color=rouge] (-2.,-9.)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=vert] (-4.,-12.464101615137757)-- (-2.,-15.92820323027551);
\draw [line width=1.pt,color=bleu] (-2.,-15.92820323027551)-- (-2.,-9.);
\draw [line width=1.pt,color=bleu] (2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=bleu] (-4.,-12.464101615137757)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (-2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (-4.,-12.464101615137757)-- (2.,-9.);
\draw [line width=1.pt,color=orange] (-2.,-9.)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,-15.92820323027551)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=lavenderpurple] (4.,-12.464101615137755)-- (-2.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-15.928203230275512)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (12.,-15.92820323027551)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (10.,-12.464101615137755)-- (12.,-9.);
\draw [line width=1.pt,color=vert] (12.,-9.)-- (16.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-9.)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=vert] (18.,-12.464101615137759)-- (16.,-15.928203230275512);
\draw [line width=1.pt,color=bleu] (16.,-15.928203230275512)-- (16.,-9.);
\draw [line width=1.pt,color=bleu] (12.,-15.92820323027551)-- (12.,-9.);
\draw [line width=1.pt,color=bleu] (18.,-12.464101615137759)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (16.,-15.928203230275512)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=orange] (18.,-12.464101615137759)-- (12.,-9.);
\draw [line width=1.pt,color=orange] (16.,-9.)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (12.,-15.92820323027551)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=lavenderpurple] (10.,-12.464101615137755)-- (16.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (16.,-15.928203230275512)-- (12.,-9.);
\draw [line width=1.pt] (4.,-12.464101615137755)-- (10.,-12.464101615137755);
\draw [shift={(2.,-6.)},line width=1.pt]  plot[domain=2.498091544796509:3.7850937623830774,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [shift={(11.57135869565218,-6.)},line width=1.pt]  plot[domain=-0.5954025490678632:0.5954025490678634,variable=\t]({1.*5.349099344990292*cos(\t r)+0.*5.349099344990292*sin(\t r)},{0.*5.349099344990292*cos(\t r)+1.*5.349099344990292*sin(\t r)});
\draw [shift={(7.,-10.533643493173694)},line width=1.pt]  plot[domain=1.0141213629921257:2.1274712905976676,variable=\t]({1.*17.033643493173695*cos(\t r)+0.*17.033643493173695*sin(\t r)},{0.*17.033643493173695*cos(\t r)+1.*17.033643493173695*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (16.,3.9282032302755123) circle (3.75pt);
\draw [fill=black] (12.,3.9282032302755105) circle (3.75pt);
\draw [fill=black] (10.,0.4641016151377552) circle (3.75pt);
\draw [fill=black] (12.,-3.) circle (3.75pt);
\draw [fill=black] (16.,-3.) circle (3.75pt);
\draw [fill=black] (18.,0.46410161513775927) circle (3.75pt);
\draw [fill=black] (2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (12.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (2.,-9.) circle (3.75pt);
\draw [fill=black] (12.,-9.) circle (3.75pt);
\draw [fill=black] (-2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (4.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (-2.,-9.) circle (3.75pt);
\draw [fill=black] (-4.,-12.464101615137757) circle (3.75pt);
\draw [fill=black] (16.,-15.928203230275512) circle (3.75pt);
\draw [fill=black] (10.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (16.,-9.) circle (3.75pt);
\draw [fill=black] (18.,-12.464101615137759) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}


==> 3kernels.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-12.02,-8.36) rectangle (20.06,8.34);
\fill[line width=1.pt,color=black,fill=gray] (-2.,6.) -- (2.,6.) -- (2.,4.) -- (-2.,4.) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (-4.196152422706632,-4.732050807568876) -- (-6.196152422706632,-1.2679491924311213) -- (-4.464101615137754,-0.2679491924311217) -- (-2.4641016151377553,-3.7320508075688767) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (6.196152422706632,-1.2679491924311213) -- (4.196152422706632,-4.732050807568876) -- (2.4641016151377553,-3.7320508075688767) -- (4.464101615137754,-0.2679491924311217) -- cycle;
\draw [line width=1.pt] (-2.,2.)-- (-2.,8.);
\draw [line width=1.pt] (2.,2.)-- (2.,8.);
\draw [line width=1.pt] (-0.7320508075688779,-2.7320508075688767)-- (-5.9282032302755105,-5.732050807568876);
\draw [line width=1.pt] (-2.7320508075688767,0.7320508075688779)-- (-7.928203230275509,-2.2679491924311206);
\draw [line width=1.pt] (0.7320508075688759,-2.732050807568877)-- (5.928203230275505,-5.7320508075688785);
\draw [line width=1.pt] (2.732050807568877,0.7320508075688759)-- (7.928203230275507,-2.267949192431126);
\draw [shift={(-3.3727438137666783,1.947254548785837)},line width=1.pt]  plot[domain=-1.0856020347111377:0.03840448351454007,variable=\t]({1.*1.3737567691765782*cos(\t r)+0.*1.3737567691765782*sin(\t r)},{0.*1.3737567691765782*cos(\t r)+1.*1.3737567691765782*sin(\t r)});
\draw [shift={(3.3727438137666774,1.9472545487858353)},line width=1.pt]  plot[domain=3.103188170075252:4.227194688300931,variable=\t]({1.*1.3737567691765769*cos(\t r)+0.*1.3737567691765769*sin(\t r)},{0.*1.3737567691765769*cos(\t r)+1.*1.3737567691765769*sin(\t r)});
\draw [shift={(0.,-3.894509097571673)},line width=1.pt]  plot[domain=1.0087930676820573:2.132799585907735,variable=\t]({1.*1.3737567691765782*cos(\t r)+0.*1.3737567691765782*sin(\t r)},{0.*1.3737567691765782*cos(\t r)+1.*1.3737567691765782*sin(\t r)});
\end{tikzpicture}

==> 4colored.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-12.08,-14.32) rectangle (24.49,10.07);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=rouge] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=rouge] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=vert] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (16.00889143984295,3.8862244623504685)-- (12.008934908181699,3.9048723796736873);
\draw [line width=1.pt,color=rouge] (12.008934908181699,3.9048723796736873)-- (9.992807072221494,0.4501323678831591);
\draw [line width=1.pt,color=bleu] (9.992807072221494,0.4501323678831591)-- (11.976635767922538,-3.023255561230589);
\draw [line width=1.pt,color=rouge] (11.976635767922538,-3.023255561230589)-- (15.976592299583789,-3.0419034785538086);
\draw [line width=1.pt,color=bleu] (15.976592299583789,-3.0419034785538086)-- (17.992720135543994,0.4128365332367223);
\draw [line width=1.pt,color=rouge] (17.992720135543994,0.4128365332367223)-- (16.00889143984295,3.8862244623504685);
\draw [line width=1.pt,color=vert] (17.992720135543994,0.4128365332367223)-- (9.992807072221494,0.4501323678831591);
\draw [line width=1.pt,color=vert] (15.976592299583789,-3.0419034785538086)-- (12.008934908181699,3.9048723796736873);
\draw [line width=1.pt,color=vert] (16.00889143984295,3.8862244623504685)-- (11.976635767922538,-3.023255561230589);
\draw [shift={(6.978788798239646,-7.099605555190955)},line width=1.pt]  plot[domain=1.142053805626341:1.994876851745199,variable=\t]({1.*12.099624147314989*cos(\t r)+0.*12.099624147314989*sin(\t r)},{0.*12.099624147314989*cos(\t r)+1.*12.099624147314989*sin(\t r)});
\draw [line width=1.pt] (4.,0.46410161513775483)-- (9.992807072221494,0.4501323678831591);
\draw [shift={(7.014018273981845,8.013839538211876)},line width=1.pt]  plot[domain=4.2836464592161345:5.136469505334992,variable=\t]({1.*12.099624147314993*cos(\t r)+0.*12.099624147314993*sin(\t r)},{0.*12.099624147314993*cos(\t r)+1.*12.099624147314993*sin(\t r)});
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);

\draw [fill=black] (16.00889143984295,3.8862244623504685) circle (5pt);
\draw [color=black,fill=white] (12.008934908181699,3.9048723796736873) circle (5pt);
\draw [fill=black] (9.992807072221494,0.4501323678831591) circle (5pt);
\draw [color=black,fill=white] (17.992720135543994,0.4128365332367223) circle (5pt);
\draw [fill=black] (15.976592299583789,-3.0419034785538086) circle (5pt);
\draw [color=black,fill=white] (11.976635767922538,-3.023255561230589) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> 5simplex.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-9.86,-8.) rectangle (22.22,8.7);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=lavenderpurple] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (2.,-3.);
%\draw[color=white] (-2,-4)--(2,-4);
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> bare_vertex.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-7.3,-9.4) rectangle (16.78,7.3);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.,1.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.7071067811865475,0.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (-0.7071067811865474,0.7071067811865476);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.7071067811865475,-0.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (-0.7071067811865474,-0.7071067811865476);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,0.)-- (0.,-1.);
\draw [color=black,fill=white] (0.,0.) circle (3.5pt);
\draw[white] (-1,-3)--(1,-3);
\draw[white] (-1,3)--(1,3);
\end{tikzpicture}

==> bare_vertex_kernel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-10.04,-8.44) rectangle (22.04,8.26);
\fill[line width=1.pt,color=black,fill=gray] (-2.5,4.330127018922194) -- (2.5,4.330127018922194) -- (1.5,2.598076211353316) -- (-1.5,2.598076211353316) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (-3.,0.) -- (-1.5,-2.5980762113533156) -- (-2.5,-4.330127018922193) -- (-5.,0.) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (3.,0.) -- (5.,0.) -- (2.5,-4.3301270189221945) -- (1.5,-2.598076211353317) -- cycle;
\draw [line width=1.pt] (-3.,5.196152422706632)-- (0.,0.);
\draw [line width=1.pt] (0.,0.)-- (3.,5.196152422706632);
\draw [line width=1.pt] (0.,0.)-- (-6.,0.);
\draw [line width=1.pt] (0.,0.)-- (-3.,-5.196152422706631);
\draw [line width=1.pt] (0.,0.)-- (3.,-5.196152422706634);
\draw [line width=1.pt] (0.,0.)-- (6.,0.);
\begin{scriptsize}
\draw [color=black,fill=white] (0.,0.) circle (4.5pt);\end{scriptsize}
\end{tikzpicture}

==> candy_kernel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-13.66,-7.18) rectangle (18.42,9.52);
\draw [shift={(3.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(-3.75,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [line width=1.pt] (0.,2.)-- (0.,-2.);
\draw [line width=1.pt] (0.,-2.)-- (-6.928203230275509,-6.);
\draw [line width=1.pt] (0.,-2.)-- (6.92820323027551,-6.);
\draw [line width=1.pt] (0.,2.)-- (-5.65685424949238,7.656854249492381);
\draw [line width=1.pt] (0.,2.)-- (-6.928203230275509,-2.);
\draw [line width=1.pt] (0.,2.)-- (6.928203230275509,-2.);
\draw [line width=1.pt] (0.,-2.)-- (-5.65685424949238,3.656854249492381);
\fill[line width=1.pt,color=black,fill=gray] (-3.031088913245535,0.25) -- (-3.031088913245535,-3.75) -- (-4.763139720814412,-4.75) -- (-4.763139720814412,-0.75) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (-3.535533905932737,5.535533905932738) -- (-2.121320343559642,4.121320343559643) -- (-2.121320343559642,0.12132034355964276) -- (-3.535533905932737,1.535533905932738) -- cycle;
\fill[line width=1.pt,color=black,fill=gray] (3.031088913245535,0.25) -- (3.0310889132455348,-3.75) -- (4.7631397208144115,-4.75) -- (4.763139720814412,-0.75) -- cycle;
\begin{scriptsize}
\draw [fill=black] (0.,2.) circle (2.5pt);
\draw [fill=black] (0.,-2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> circle.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [shift={(0.2475952641916737,0.3211524227066167)},line width=1.pt,color=rouge]  plot[domain=2.12803655173777:3.1079512042452184,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(-6.247595264191662,4.071152422706646)},line width=1.pt,color=vert]  plot[domain=5.269629205327561:6.249543857835013,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(-0.2475952641916725,0.3211524227066176)},line width=1.pt,color=rouge]  plot[domain=0.03364144934457438:1.0135561018520238,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(6.2475952641916646,4.071152422706645)},line width=1.pt,color=vert]  plot[domain=3.175234102934366:4.155148755441817,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-6.75)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,0.75)},line width=1.pt,color=rouge]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> double_pillow.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-10.58,-8.54) rectangle (13.8,8.16);
\draw [line width=1.pt,color=rouge] (-2.,3.)-- (-2.,0.);
\draw [line width=1.pt,color=vert] (-2.,0.)-- (-2.,-3.);
\draw [line width=1.pt,color=vert] (2.,0.)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,3.)-- (2.,0.);
\draw [line width=1.pt,color=bleu] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-0.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,4.5)},line width=1.pt,color=lavenderpurple]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,6.75)},line width=1.pt,color=bleu]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=rouge]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,0.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-6.75)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-4.5)},line width=1.pt,color=orange]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,3.) circle (2.5pt);
\draw [fill=black] (2.,3.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> double_trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+3)-- (2.,0.+3);
\draw [shift={(0.,-3.75+3)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5+3)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5+3)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75+3)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.+3) circle (2.5pt);
\draw [fill=black] (2.,0.+3) circle (2.5pt);
\end{tikzpicture}

==> dtadpoleSDE.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.75]
%\clip(-1,-1) rectangle (1,1);
\draw [fill=black] (0,0) circle (2.5pt);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (-0.5,-0.87);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (0.5,-0.87);
\draw[white] (-2,-1)--(2,-1);

\begin{feynman}
\diagram*{
 a -- [out=150, in=90, loop, min distance=1.5cm,line width=1.pt] a ;
 a -- [out=90, in=30, loop, min distance=1.5cm,line width=1.pt] a };
\end{feynman}

\end{tikzpicture}

==> i6non_melonic.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-12.5175,-23.18) rectangle (47.6325,8.1325);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=orange] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=lavenderpurple] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (16.,3.9282032302755123)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=vert] (12.,3.9282032302755105)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=rouge] (10.,0.4641016151377552)-- (12.,-3.);
\draw [line width=1.pt,color=vert] (12.,-3.)-- (16.,-3.);
\draw [line width=1.pt,color=rouge] (16.,-3.)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=vert] (18.,0.46410161513775927)-- (16.,3.9282032302755123);
\draw [line width=1.pt,color=orange] (16.,3.9282032302755123)-- (16.,-3.);
\draw [line width=1.pt,color=orange] (12.,3.9282032302755105)-- (12.,-3.);
\draw [line width=1.pt,color=orange] (18.,0.46410161513775927)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=lavenderpurple] (16.,3.9282032302755123)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=lavenderpurple] (18.,0.46410161513775927)-- (12.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (16.,-3.)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=bleu] (12.,3.9282032302755105)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=bleu] (10.,0.4641016151377552)-- (16.,-3.);
\draw [line width=1.pt,color=bleu] (16.,3.9282032302755123)-- (12.,-3.);
\draw [line width=1.pt] (4.,0.46410161513775483)-- (10.,0.4641016151377552);
\draw [shift={(7.,-7.198557158514999)},line width=1.pt]  plot[domain=1.1484688490770039:1.9931238045127895,variable=\t]({1.*12.198557158515*cos(\t r)+0.*12.198557158515*sin(\t r)},{0.*12.198557158515*cos(\t r)+1.*12.198557158515*sin(\t r)});
\draw [shift={(7.,-4.801442841485004)},line width=1.pt]  plot[domain=4.290061502666797:5.134716458102583,variable=\t]({1.*12.198557158514996*cos(\t r)+0.*12.198557158514996*sin(\t r)},{0.*12.198557158514996*cos(\t r)+1.*12.198557158514996*sin(\t r)});
\draw [line width=1.pt,color=rouge] (-2.,-15.92820323027551)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (4.,-12.464101615137755)-- (2.,-9.);
\draw [line width=1.pt,color=vert] (2.,-9.)-- (-2.,-9.);
\draw [line width=1.pt,color=rouge] (-2.,-9.)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=vert] (-4.,-12.464101615137757)-- (-2.,-15.92820323027551);
\draw [line width=1.pt,color=orange] (-2.,-15.92820323027551)-- (-2.,-9.);
\draw [line width=1.pt,color=orange] (2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=orange] (-4.,-12.464101615137757)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (-2.,-15.92820323027551)-- (4.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (-4.,-12.464101615137757)-- (2.,-9.);
\draw [line width=1.pt,color=bleu] (-2.,-9.)-- (2.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,-15.92820323027551)-- (-4.,-12.464101615137757);
\draw [line width=1.pt,color=lavenderpurple] (4.,-12.464101615137755)-- (-2.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,-15.92820323027551)-- (2.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-15.928203230275512)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=vert] (12.,-15.92820323027551)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=rouge] (10.,-12.464101615137755)-- (12.,-9.);
\draw [line width=1.pt,color=vert] (12.,-9.)-- (16.,-9.);
\draw [line width=1.pt,color=rouge] (16.,-9.)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=vert] (18.,-12.464101615137759)-- (16.,-15.928203230275512);
\draw [line width=1.pt,color=orange] (16.,-15.928203230275512)-- (16.,-9.);
\draw [line width=1.pt,color=orange] (12.,-15.92820323027551)-- (12.,-9.);
\draw [line width=1.pt,color=orange] (18.,-12.464101615137759)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (16.,-15.928203230275512)-- (10.,-12.464101615137755);
\draw [line width=1.pt,color=bleu] (18.,-12.464101615137759)-- (12.,-9.);
\draw [line width=1.pt,color=bleu] (16.,-9.)-- (12.,-15.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (12.,-15.92820323027551)-- (18.,-12.464101615137759);
\draw [line width=1.pt,color=lavenderpurple] (10.,-12.464101615137755)-- (16.,-9.);
\draw [line width=1.pt,color=lavenderpurple] (16.,-15.928203230275512)-- (12.,-9.);
\draw [line width=1.pt] (4.,-12.464101615137755)-- (10.,-12.464101615137755);
\draw [shift={(2.,-6.)},line width=1.pt]  plot[domain=2.498091544796509:3.7850937623830774,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [shift={(11.57135869565218,-6.)},line width=1.pt]  plot[domain=-0.5954025490678632:0.5954025490678634,variable=\t]({1.*5.349099344990292*cos(\t r)+0.*5.349099344990292*sin(\t r)},{0.*5.349099344990292*cos(\t r)+1.*5.349099344990292*sin(\t r)});
\draw [shift={(-2.,-6.)},line width=1.pt]  plot[domain=-0.6435011087932843:0.6435011087932843,variable=\t]({1.*5.*cos(\t r)+0.*5.*sin(\t r)},{0.*5.*cos(\t r)+1.*5.*sin(\t r)});
\draw [shift={(16.42864130434781,-6.)},line width=1.pt]  plot[domain=2.546190104521929:3.736995202657658,variable=\t]({1.*5.349099344990282*cos(\t r)+0.*5.349099344990282*sin(\t r)},{0.*5.349099344990282*cos(\t r)+1.*5.349099344990282*sin(\t r)});
\draw [shift={(7.,-1.4663565068263082)},line width=1.pt]  plot[domain=4.155714016581919:5.269063944187461,variable=\t]({1.*17.03364349317369*cos(\t r)+0.*17.03364349317369*sin(\t r)},{0.*17.03364349317369*cos(\t r)+1.*17.03364349317369*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (16.,3.9282032302755123) circle (3.75pt);
\draw [fill=black] (12.,3.9282032302755105) circle (3.75pt);
\draw [fill=black] (10.,0.4641016151377552) circle (3.75pt);
\draw [fill=black] (12.,-3.) circle (3.75pt);
\draw [fill=black] (16.,-3.) circle (3.75pt);
\draw [fill=black] (18.,0.46410161513775927) circle (3.75pt);
\draw [fill=black] (2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (12.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (2.,-9.) circle (3.75pt);
\draw [fill=black] (12.,-9.) circle (3.75pt);
\draw [fill=black] (-2.,-15.92820323027551) circle (3.75pt);
\draw [fill=black] (4.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (-2.,-9.) circle (3.75pt);
\draw [fill=black] (-4.,-12.464101615137757) circle (3.75pt);
\draw [fill=black] (16.,-15.928203230275512) circle (3.75pt);
\draw [fill=black] (10.,-12.464101615137755) circle (3.75pt);
\draw [fill=black] (16.,-9.) circle (3.75pt);
\draw [fill=black] (18.,-12.464101615137759) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> kernel_wheel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.25]
\clip(-12.508068585376279,-9.815087403149695) rectangle (23.50912630459411,12.492092186958157);
\draw [line width=1.pt,color=rouge] (-3.444101615137754,1.9841016151377573)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=vert] (0.02,3.984101615137755)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=rouge] (3.4841016151377553,1.9841016151377542)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=vert] (3.4841016151377553,-2.015898384862246)-- (0.02,-4.015898384862245);
\draw [line width=1.pt,color=rouge] (0.02,-4.015898384862245)-- (-3.4441016151377557,-2.0158983848622425);
\draw [line width=1.pt,color=vert] (-3.4441016151377557,-2.0158983848622425)-- (-3.444101615137754,1.9841016151377573);
\draw [line width=1.pt,color=bleu] (-3.4441016151377557,-2.0158983848622425)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=bleu] (0.02,-4.015898384862245)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=bleu] (-3.444101615137754,1.9841016151377573)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=rouge] (19.444101615137754,1.984101615137756)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=vert] (15.98,3.984101615137754)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=rouge] (12.515898384862245,1.9841016151377537)-- (12.515898384862245,-2.0158983848622465);
\draw [line width=1.pt,color=vert] (12.515898384862245,-2.0158983848622465)-- (15.98,-4.015898384862246);
\draw [line width=1.pt,color=rouge] (15.98,-4.015898384862246)-- (19.444101615137754,-2.015898384862244);
\draw [line width=1.pt,color=vert] (19.444101615137754,-2.015898384862244)-- (19.444101615137754,1.984101615137756);
\draw [line width=1.pt,color=bleu] (19.444101615137754,-2.015898384862244)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=bleu] (15.98,-4.015898384862246)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=bleu] (19.444101615137754,1.984101615137756)-- (12.515898384862245,-2.0158983848622465);
\draw [shift={(8.,-5.1778543393248)},line width=1.pt]  plot[domain=1.008223238915605:2.1333694146741884,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [shift={(8.,-10.802495306012025)},line width=1.pt]  plot[domain=1.0759124552393733:2.06568019835042,variable=\t]({1.*16.802495306012023*cos(\t r)+0.*16.802495306012023*sin(\t r)},{0.*16.802495306012023*cos(\t r)+1.*16.802495306012023*sin(\t r)});
\draw [shift={(8.,5.1778543393248)},line width=1.pt]  plot[domain=4.149815892505398:5.2749620682639815,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [shift={(8.,10.802495306012025)},line width=1.pt]  plot[domain=4.217505108829166:5.207272851940213,variable=\t]({1.*16.802495306012023*cos(\t r)+0.*16.802495306012023*sin(\t r)},{0.*16.802495306012023*cos(\t r)+1.*16.802495306012023*sin(\t r)});
\draw [line width=1.pt] (-3.444101615137754,1.9841016151377573)-- (-3.418555679390061,6.2051790936510205);
\draw [line width=1.pt] (-3.444101615137754,-1.9841016151377573)-- (-3.418555679390061,-6.2051790936510205);
\draw [line width=1.pt] (19.444101615137754,1.984101615137756)-- (19.41855567939006,6.205179093651019);
\draw [line width=1.pt] (19.444101615137754,-1.9841016151377586)-- (19.41855567939006,-6.205179093651022);
\draw [line width=1.pt] (42.330628271232506,2.261130007650736)-- (42.25399420649868,6.481589093409948);
\begin{scriptsize}
\draw [color=black, fill=white] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [color=black, fill=white] (0.02,3.984101615137755) circle (5pt);
\draw [color=black] (3.4841016151377553,1.9841016151377542) circle (5pt);
\draw [fill=black] (3.4841016151377553,-2.015898384862246) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black, fill=white] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black, fill=white] (3.4841016151377553,1.9841016151377542) circle (5pt);
\draw [fill=black] (0.02,3.984101615137755) circle (5pt);
\draw [fill=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [fill=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (19.444101615137754,-2.015898384862244) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (15.98,3.984101615137754) circle (5pt);
\draw [color=black] (3.4841016151377553,-1.9841016151377542) circle (5pt);
\draw [color=black, fill=white] (12.515898384862245,-1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (0.02,-3.984101615137755) circle (5pt);
\draw [fill=black] (15.98,-3.984101615137754) circle (5pt);
\draw [fill=black] (-3.418555679390061,6.2051790936510205) circle (5pt);
\draw[color=black] (-3.1534448862987965,6.9058290468207915) node {$a$};
\draw [color=black] (-3.444101615137754,-1.9841016151377573) circle (5pt);
\draw [fill=black, fill=white] (-3.418555679390061,-6.2051790936510205) circle (5pt);
\draw[color=black] (-3.1534448862987965,-6.9058290468207915) node {$d$};
\draw [fill=black, fill=white] (19.41855567939006,6.205179093651019) circle (5pt);
\draw[color=black] (19.683956289991578,6.9058290468207915) node {$b$};
\draw [color=black] (19.444101615137754,-1.9841016151377586) circle (5pt);
\draw [fill=black] (19.41855567939006,-6.205179093651022) circle (5pt);
\draw[color=black] (19.683956289991578,-6.9058290468207915) node {$c$};
\draw [color=black] (42.330628271232506,2.261130007650736) circle (5pt);
\draw [fill=black] (42.25399420649868,6.481589093409948) circle (5pt);
\draw[color=black] (-12.186148336622601,12.908694861815858) node {$Z'_2$};
\draw[color=black] (43.18413444901011,4.803879187311478) node {$b'_2$};
\end{scriptsize}
\end{tikzpicture}

==> kernel_wheel_dt.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\clip(-9.97057956578846,-10.496800871098664) rectangle (26.04661532418193,11.810378719009192);
\draw [line width=1.pt,color=rouge] (-3.444101615137754,1.9841016151377573)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=vert] (0.02,3.984101615137755)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=rouge] (3.4841016151377553,1.9841016151377542)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=vert] (3.4841016151377553,-2.015898384862246)-- (0.02,-4.015898384862245);
\draw [line width=1.pt,color=rouge] (0.02,-4.015898384862245)-- (-3.4441016151377557,-2.0158983848622425);
\draw [line width=1.pt,color=vert] (-3.4441016151377557,-2.0158983848622425)-- (-3.444101615137754,1.9841016151377573);
\draw [line width=1.pt,color=bleu] (-3.4441016151377557,-2.0158983848622425)-- (3.4841016151377553,1.9841016151377542);
\draw [line width=1.pt,color=bleu] (0.02,-4.015898384862245)-- (0.02,3.984101615137755);
\draw [line width=1.pt,color=bleu] (-3.444101615137754,1.9841016151377573)-- (3.4841016151377553,-2.015898384862246);
\draw [line width=1.pt,color=rouge] (19.444101615137754,1.984101615137756)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=vert] (15.98,3.984101615137754)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=rouge] (12.515898384862245,1.9841016151377537)-- (12.515898384862245,-2.0158983848622465);
\draw [line width=1.pt,color=vert] (12.515898384862245,-2.0158983848622465)-- (15.98,-4.015898384862246);
\draw [line width=1.pt,color=rouge] (15.98,-4.015898384862246)-- (19.444101615137754,-2.015898384862244);
\draw [line width=1.pt,color=vert] (19.444101615137754,-2.015898384862244)-- (19.444101615137754,1.984101615137756);
\draw [line width=1.pt,color=bleu] (19.444101615137754,-2.015898384862244)-- (12.515898384862245,1.9841016151377537);
\draw [line width=1.pt,color=bleu] (15.98,-4.015898384862246)-- (15.98,3.984101615137754);
\draw [line width=1.pt,color=bleu] (19.444101615137754,1.984101615137756)-- (12.515898384862245,-2.0158983848622465);
\draw [shift={(8.,-5.1778543393248)},line width=1.pt]  plot[domain=1.008223238915605:2.1333694146741884,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [shift={(8.,-10.802495306012025)},line width=1.pt]  plot[domain=1.0759124552393733:2.06568019835042,variable=\t]({1.*16.802495306012023*cos(\t r)+0.*16.802495306012023*sin(\t r)},{0.*16.802495306012023*cos(\t r)+1.*16.802495306012023*sin(\t r)});
\draw [shift={(8.,5.1778543393248)},line width=1.pt]  plot[domain=4.149815892505398:5.2749620682639815,variable=\t]({1.*8.46681470897191*cos(\t r)+0.*8.46681470897191*sin(\t r)},{0.*8.46681470897191*cos(\t r)+1.*8.46681470897191*sin(\t r)});
\draw [line width=1.pt] (-3.444101615137754,1.9841016151377573)-- (-3.418555679390061,6.2051790936510205);
\draw [line width=1.pt] (19.444101615137754,1.984101615137756)-- (19.41855567939006,6.205179093651019);
\draw [line width=1.pt] (42.330628271232506,2.261130007650736)-- (42.25399420649868,6.481589093409948);
\draw [shift={(8.,4.480539494266125)},line width=1.pt]  plot[domain=3.6578984641268115:5.766879496642567,variable=\t]({1.*13.159451618322569*cos(\t r)+0.*13.159451618322569*sin(\t r)},{0.*13.159451618322569*cos(\t r)+1.*13.159451618322569*sin(\t r)});
\draw [line width=1.pt] (0.02,-3.984101615137755)-- (4.00454652716535,-5.383949861481413);
\draw [line width=1.pt] (15.98,-3.9841016151377557)-- (11.99545347283465,-5.383949861481414);
\begin{scriptsize}
\draw [color=black] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [color=black] (0.02,3.984101615137755) circle (5pt);
\draw [fill=black] (0.02,3.984101615137755) circle (5pt);
\draw [color=black, fill=white] (3.4841016151377553,1.9841016151377542) circle (5pt);
\draw [fill=black] (3.4841016151377553,-2.015898384862246) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [fill=black] (-3.4441016151377557,-2.0158983848622425) circle (5pt);
\draw [color=black, fill=white] (-3.444101615137754,1.9841016151377573) circle (5pt);
\draw [fill=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [fill=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (19.444101615137754,-2.015898384862244) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [color=black] (12.515898384862245,1.9841016151377537) circle (5pt);
\draw [color=black] (15.98,-4.015898384862246) circle (5pt);
\draw [color=black, fill=white] (15.98,3.984101615137754) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [color=black] (3.4841016151377553,-1.9841016151377542) circle (5pt);
\draw [color=black, fill=white] (12.515898384862245,-1.9841016151377537) circle (5pt);
\draw [color=black, fill=white] (0.02,-3.984101615137755) circle (5pt);
\draw [fill=black] (15.98,-3.984101615137754) circle (5pt);
\draw [fill=black] (-3.418555679390061,6.2051790936510205) circle (5pt);
\draw[color=black] (-3.1534448862987965,6.905829046820792) node {$a$};
\draw [color=black] (-3.444101615137754,-1.9841016151377573) circle (5pt);
\draw [color=black] (19.444101615137754,1.984101615137756) circle (5pt);
\draw [fill=black, fill=white] (19.41855567939006,6.205179093651019) circle (5pt);
\draw[color=black] (19.683956289991578,6.905829046820792) node {$b$};
\draw [color=black] (19.444101615137754,-1.9841016151377586) circle (5pt);
\draw [color=black] (42.330628271232506,2.261130007650736) circle (5pt);
\draw [fill=black] (42.25399420649868,6.481589093409948) circle (5pt);
\draw[color=black] (-9.648659317034781,12.226981393866893) node {$Z'_2$};
\draw[color=black] (43.18413444901011,4.803879187311479) node {$b'_2$};
\draw [fill=black] (4.00454652716535,-5.383949861481413) circle (5pt);
\draw[color=black] (4.269657320256615,-4.683299908311642) node {$c$};
\draw [color=black] (15.98,-3.9841016151377557) circle (5pt);
\draw [fill=black, fill=white] (11.99545347283465,-5.383949861481414) circle (5pt);
\draw[color=black] (12.260854083436165,-4.683299908311642) node {$d$};
\end{scriptsize}
\end{tikzpicture}

==> ladders.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.225]
%\clip(-7.96,-10.24) rectangle (24.120000000000143,6.46);
\fill[line width=2.pt,color=black,fill=gray] (-4.,2.) -- (-2.,2.) -- (-2.,-2.) -- (-4.,-2.) -- cycle;
\draw [line width=1.pt] (-6.,2.)-- (0.,2.);
\draw [line width=1.pt] (-6.,-2.)-- (0.,-2.);
\draw [line width=1.pt] (3.,2.)-- (7.,2.);
\draw [line width=1.pt] (3.,-2.)-- (7.,-2.);
\draw [line width=1.pt] (10.,2.)-- (13.,-2.);
\draw [line width=1.pt] (10.,-2.)-- (13.,2.);
\draw [line width=1.pt] (16.,2.)-- (22.,2.);
\draw [line width=1.pt] (16.,-2.)-- (22.,-2.);
\draw [shift={(22.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(15.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(20.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(17.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(29.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(31.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(24.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(26.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt] (25.,2.)-- (28.,2.);
\draw [line width=1.pt] (25.,-2.)-- (28.,-2.);
\draw [line width=1.pt] (28.,2.)-- (33.,-2.);
\draw [line width=1.pt] (28.,-2.)-- (33.,2.);
\draw [line width=1.pt] (36.,2.)-- (45.,2.);
\draw [line width=1.pt] (36.,-2.)-- (45.,-2.);
\draw [shift={(42.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(35.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(37.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(43.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(45.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(38.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(54.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(47.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(49.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(55.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(57.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(50.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt] (48.,2.)-- (54.,2.);
\draw [line width=1.pt] (48.,-2.)-- (54.,-2.);
\draw [line width=1.pt] (54.,2.)-- (59.,-2.);
\draw [line width=1.pt] (54.,-2.)-- (59.,2.);
\begin{scriptsize}
\draw [fill=black] (19.,2.) circle (2.5pt);
\draw [fill=black] (19.,-2.) circle (2.5pt);
\draw [fill=black] (28.,2.) circle (2.5pt);
\draw [fill=black] (28.,-2.) circle (2.5pt);
\draw [fill=black] (39.,2.) circle (2.5pt);
\draw [fill=black] (39.,-2.) circle (2.5pt);
\draw [fill=black] (42.,2.) circle (2.5pt);
\draw [fill=black] (42.,-2.) circle (2.5pt);
\draw [fill=black] (51.,2.) circle (2.5pt);
\draw [fill=black] (51.,-2.) circle (2.5pt);
\draw [fill=black] (54.,2.) circle (2.5pt);
\draw [fill=black] (54.,-2.) circle (2.5pt);
\end{scriptsize}
\node at (1.5,0) {\Large $=$};
\node at (8.5,0) {\Large $+$};
\node at (14.5,0) {\Large $+$};
\node at (23.5,0) {\Large $+$};
\node at (34.5,0) {\Large $+$};
\node at (46.5,0) {\Large $+$};
\node at (63,0) {\Large $+  ~~\dots$};
\end{tikzpicture}

==> ladders_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.25]
\fill[line width=2.pt,color=gray,fill=gray,fill opacity=1.0] (1.,2.) -- (2.,2.) -- (2.,0.) -- (1.,0.) -- cycle;
\draw [line width=2.pt] (0.,2.)-- (3.,2.);
\draw [line width=2.pt] (5.,2.)-- (8.,2.);
\draw [line width=2.pt] (13.,2.)-- (10.,2.);
\draw [line width=2.pt] (18.,2.)-- (15.,2.);
\draw [line width=2.pt] (0.,0.)-- (3.,0.);
\draw [line width=2.pt] (5.,0.)-- (8.,0.);
\draw [line width=2.pt] (13.,0.)-- (10.,0.);
\draw [line width=2.pt] (18.,0.)-- (15.,0.);
\draw [line width=2.pt,color=gray] (1.,2.)-- (2.,2.);
\draw [line width=2.pt,color=gray] (2.,2.)-- (2.,0.);
\draw [line width=2.pt,color=gray] (2.,0.)-- (1.,0.);
\draw [line width=2.pt,color=gray] (1.,0.)-- (1.,2.);
\draw [shift={(9.131827552157965,1.)},line width=2.pt]  plot[domain=-0.39955311106758806:0.3995531110675881,variable=\t]({1.*2.570649867780156*cos(\t r)+0.*2.570649867780156*sin(\t r)},{0.*2.570649867780156*cos(\t r)+1.*2.570649867780156*sin(\t r)});
\draw [shift={(10.75,1.)},line width=2.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(13.868172447842035,1.)},line width=2.pt]  plot[domain=2.742039542522205:3.541145764657381,variable=\t]({1.*2.570649867780156*cos(\t r)+0.*2.570649867780156*sin(\t r)},{0.*2.570649867780156*cos(\t r)+1.*2.570649867780156*sin(\t r)});
\draw [shift={(12.25,1.)},line width=2.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(13.5,1.)},line width=2.pt]  plot[domain=-0.39479111969976355:0.39479111969976327,variable=\t]({1.*2.6*cos(\t r)+0.*2.6*sin(\t r)},{0.*2.6*cos(\t r)+1.*2.6*sin(\t r)});
\draw [shift={(15.15,1.)},line width=2.pt]  plot[domain=-0.9272952180016087:0.9272952180016089,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(19.67004915023718,1.)},line width=2.pt]  plot[domain=2.770520069474066:3.5126652377055203,variable=\t]({1.*2.7577441205874855*cos(\t r)+0.*2.7577441205874855*sin(\t r)},{0.*2.7577441205874855*cos(\t r)+1.*2.7577441205874855*sin(\t r)});
\draw [shift={(17.87966559314743,1.)},line width=2.pt]  plot[domain=2.233014674166996:4.05017063301259,variable=\t]({1.*1.2680214655667041*cos(\t r)+0.*1.2680214655667041*sin(\t r)},{0.*1.2680214655667041*cos(\t r)+1.*1.2680214655667041*sin(\t r)});
\draw [shift={(18.3,1.)},line width=2.pt]  plot[domain=2.7468015338900296:3.5363837732895567,variable=\t]({1.*2.6*cos(\t r)+0.*2.6*sin(\t r)},{0.*2.6*cos(\t r)+1.*2.6*sin(\t r)});
\draw [shift={(16.65,1.)},line width=2.pt]  plot[domain=2.2142974355881844:4.068887871591402,variable=\t]({1.*1.25*cos(\t r)+0.*1.25*sin(\t r)},{0.*1.25*cos(\t r)+1.*1.25*sin(\t r)});
\draw [shift={(14.529950849762821,1.)},line width=2.pt]  plot[domain=-0.3710725841157272:0.3710725841157273,variable=\t]({1.*2.7577441205874873*cos(\t r)+0.*2.7577441205874873*sin(\t r)},{0.*2.7577441205874873*cos(\t r)+1.*2.7577441205874873*sin(\t r)});
\draw [shift={(16.320334406852574,1.)},line width=2.pt]  plot[domain=-0.9085779794227973:0.9085779794227973,variable=\t]({1.*1.2680214655667041*cos(\t r)+0.*1.2680214655667041*sin(\t r)},{0.*1.2680214655667041*cos(\t r)+1.*1.2680214655667041*sin(\t r)});
%\begin{scriptsize}
%\draw [fill=black] (0.,2.) circle (2.5pt);
%\draw[color=black] (0.1388705571839548,2.3899271739721604) node {\large$a$};
%\draw [fill=white] (3.,2.) circle (2.5pt);
%\draw[color=black] (3.1402268878318274,2.3899271739721604) node {\large$d$};
%\draw [fill=white] (0.,0.) circle (2.5pt);
%\draw[color=black] (0.1388705571839548,0.3890229535402074) node {\large$b$};
%\draw [fill=black] (3.,0.) circle (2.5pt);
%\draw[color=black] (3.1402268878318274,0.3890229535402074) node {\large$c$};
%\end{scriptsize}
\node at (4,1) {\Large $=$};
\node at (9,1) {\Large $+$};
\node at (14,1) {\Large $+$};
\node at (20,1) {\Large $+  ~~\dots$};
\end{tikzpicture}

%
%\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.225]
%%\clip(-7.96,-10.24) rectangle (24.120000000000143,6.46);
%\fill[line width=2.pt,color=black,fill=gray] (-4.,2.) -- (-2.,2.) -- (-2.,-2.) -- (-4.,-2.) -- cycle;
%\draw [line width=1.pt] (-6.,2.)-- (0.,2.);
%\draw [line width=1.pt] (-6.,-2.)-- (0.,-2.);
%\draw [line width=1.pt] (3.,2.)-- (7.,2.);
%\draw [line width=1.pt] (3.,-2.)-- (7.,-2.);
%\draw [line width=1.pt] (10.,2.)-- (13.,-2.);
%\draw [line width=1.pt] (10.,-2.)-- (13.,2.);
%\draw [line width=1.pt] (16.,2.)-- (22.,2.);
%\draw [line width=1.pt] (16.,-2.)-- (22.,-2.);
%\draw [shift={(22.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(15.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(20.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(17.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(29.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(31.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(24.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(26.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [line width=1.pt] (25.,2.)-- (28.,2.);
%\draw [line width=1.pt] (25.,-2.)-- (28.,-2.);
%\draw [line width=1.pt] (28.,2.)-- (33.,-2.);
%\draw [line width=1.pt] (28.,-2.)-- (33.,2.);
%\draw [line width=1.pt] (36.,2.)-- (45.,2.);
%\draw [line width=1.pt] (36.,-2.)-- (45.,-2.);
%\draw [shift={(42.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(35.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(37.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(43.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(45.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(38.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(40.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(54.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(47.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(49.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(55.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [shift={(57.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(50.25,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537283,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
%\draw [shift={(52.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
%\draw [line width=1.pt] (48.,2.)-- (54.,2.);
%\draw [line width=1.pt] (48.,-2.)-- (54.,-2.);
%\draw [line width=1.pt] (54.,2.)-- (59.,-2.);
%\draw [line width=1.pt] (54.,-2.)-- (59.,2.);
%\begin{scriptsize}
%\draw [fill=black] (19.,2.) circle (2.5pt);
%\draw [fill=black] (19.,-2.) circle (2.5pt);
%\draw [fill=black] (28.,2.) circle (2.5pt);
%\draw [fill=black] (28.,-2.) circle (2.5pt);
%\draw [fill=black] (39.,2.) circle (2.5pt);
%\draw [fill=black] (39.,-2.) circle (2.5pt);
%\draw [fill=black] (42.,2.) circle (2.5pt);
%\draw [fill=black] (42.,-2.) circle (2.5pt);
%\draw [fill=black] (51.,2.) circle (2.5pt);
%\draw [fill=black] (51.,-2.) circle (2.5pt);
%\draw [fill=black] (54.,2.) circle (2.5pt);
%\draw [fill=black] (54.,-2.) circle (2.5pt);
%\end{scriptsize}
%\node at (1.5,0) {\Large $=$};
%\node at (8.5,0) {\Large $+$};
%\node at (14.5,0) {\Large $+$};
%\node at (23.5,0) {\Large $+$};
%\node at (34.5,0) {\Large $+$};
%\node at (46.5,0) {\Large $+$};
%\node at (63,0) {\Large $+  ~~\dots$};
%\end{tikzpicture}

==> long_pillow_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=rouge]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,8.384780999581391)},line width=1.pt,color=vert]  plot[domain=4.2905543607066985:5.134223600062681,variable=\t]({1.*4.884780999581392*cos(\t r)+0.*4.884780999581392*sin(\t r)},{0.*4.884780999581392*cos(\t r)+1.*4.884780999581392*sin(\t r)});
\draw [shift={(0.,0.21184785278031246)},line width=1.pt,color=bleu]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(0.,-7.456577769305882)},line width=1.pt,color=vert]  plot[domain=1.1489617071169056:1.9926309464728869,variable=\t]({1.*4.884780999581395*cos(\t r)+0.*4.884780999581395*sin(\t r)},{0.*4.884780999581395*cos(\t r)+1.*4.884780999581395*sin(\t r)});
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> long_pillow_rank5.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-9.86,-7.56) rectangle (14.32,8.7);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=rouge]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,8.384780999581391)},line width=1.pt,color=bleu]  plot[domain=4.2905543607066985:5.134223600062681,variable=\t]({1.*4.884780999581392*cos(\t r)+0.*4.884780999581392*sin(\t r)},{0.*4.884780999581392*cos(\t r)+1.*4.884780999581392*sin(\t r)});
\draw [shift={(0.,0.21184785278031246)},line width=1.pt,color=vert]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(0.,-7.456577769305882)},line width=1.pt,color=bleu]  plot[domain=1.1489617071169056:1.9926309464728869,variable=\t]({1.*4.884780999581395*cos(\t r)+0.*4.884780999581395*sin(\t r)},{0.*4.884780999581395*cos(\t r)+1.*4.884780999581395*sin(\t r)});
\draw [shift={(0.,2.5980762113533147)},line width=1.pt,color=lavenderpurple]  plot[domain=0.5868919041112808:2.5547007494785117,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,5.618802153517002)},line width=1.pt,color=orange]  plot[domain=3.8433514753343063:5.581426485435072,variable=\t]({1.*2.6188021535170023*cos(\t r)+0.*2.6188021535170023*sin(\t r)},{0.*2.6188021535170023*cos(\t r)+1.*2.6188021535170023*sin(\t r)});
\draw [shift={(0.,-7.070897253800446)},line width=1.pt,color=lavenderpurple]  plot[domain=1.0827696375788163:2.058823016010976,variable=\t]({1.*8.530897253800445*cos(\t r)+0.*8.530897253800445*sin(\t r)},{0.*8.530897253800445*cos(\t r)+1.*8.530897253800445*sin(\t r)});
\draw [shift={(0.,-1.6698729810778021)},line width=1.pt,color=orange]  plot[domain=3.7284845577010737:5.696293403068305,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,-4.690598923241491)},line width=1.pt,color=lavenderpurple]  plot[domain=0.701758821744514:2.4398338318452786,variable=\t]({1.*2.6188021535170036*cos(\t r)+0.*2.6188021535170036*sin(\t r)},{0.*2.6188021535170036*cos(\t r)+1.*2.6188021535170036*sin(\t r)});
\draw [shift={(0.,7.999100484075957)},line width=1.pt,color=orange]  plot[domain=4.224362291168609:5.200415669600769,variable=\t]({1.*8.530897253800443*cos(\t r)+0.*8.530897253800443*sin(\t r)},{0.*8.530897253800443*cos(\t r)+1.*8.530897253800443*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> melonSDE.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.75]
%\clip(-9.071111111111103,-9.688888888888886) rectangle (15.008888888888889,7.011111111111111);
\draw [line width=1.pt] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (-2.,0.)-- (-3.,0.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (2.,0.)-- (3.,0.);
\begin{scriptsize}
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> melon_dtadpole.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-11.04,-9.) rectangle (21.04,7.7);
\draw [shift={(0.,-17.5)},line width=1.pt]  plot[domain=1.240498971965643:1.9010936816241504,variable=\t]({1.*18.5*cos(\t r)+0.*18.5*sin(\t r)},{0.*18.5*cos(\t r)+1.*18.5*sin(\t r)});
\draw [shift={(0.,-8.)},line width=1.pt]  plot[domain=0.9272952180016122:2.214297435588181,variable=\t]({1.*10.*cos(\t r)+0.*10.*sin(\t r)},{0.*10.*cos(\t r)+1.*10.*sin(\t r)});
\draw [shift={(0.,8.)},line width=1.pt]  plot[domain=4.068887871591405:5.355890089177974,variable=\t]({1.*10.*cos(\t r)+0.*10.*sin(\t r)},{0.*10.*cos(\t r)+1.*10.*sin(\t r)});
\draw [shift={(0.,17.5)},line width=1.pt]  plot[domain=4.382091625555436:5.0426863352139435,variable=\t]({1.*18.5*cos(\t r)+0.*18.5*sin(\t r)},{0.*18.5*cos(\t r)+1.*18.5*sin(\t r)});
\draw [line width=1.pt] (-2.,4.)-- (2.,4.);
\draw [shift={(0.,0.25)},line width=1.pt]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,2.5)},line width=1.pt]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,7.75)},line width=1.pt]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,5.5)},line width=1.pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-0.8078947368421046,-1.1921052631578954)},line width=1.pt]  plot[domain=1.7964843933151022:2.915904587069588,variable=\t]({1.*5.327201143392342*cos(\t r)+0.*5.327201143392342*sin(\t r)},{0.*5.327201143392342*cos(\t r)+1.*5.327201143392342*sin(\t r)});
\draw [shift={(0.8078947368421041,-1.192105263157896)},line width=1.pt]  plot[domain=0.2256880665202054:1.3451082602746909,variable=\t]({1.*5.327201143392343*cos(\t r)+0.*5.327201143392343*sin(\t r)},{0.*5.327201143392343*cos(\t r)+1.*5.327201143392343*sin(\t r)});
\draw [shift={(0.,4.5)},line width=1.pt]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*7.5*cos(\t r)+0.*7.5*sin(\t r)},{0.*7.5*cos(\t r)+1.*7.5*sin(\t r)});
\draw [line width=1.pt] (2.,-6.)-- (4.,-4.);
\draw [shift={(4.875,-6.875)},line width=1.pt]  plot[domain=1.8662371639386166:2.8461518164460733,variable=\t]({1.*3.005203820042827*cos(\t r)+0.*3.005203820042827*sin(\t r)},{0.*3.005203820042827*cos(\t r)+1.*3.005203820042827*sin(\t r)});
\draw [shift={(3.75,-5.75)},line width=1.pt]  plot[domain=1.4288992721907328:3.283489708193957,variable=\t]({1.*1.7677669529663689*cos(\t r)+0.*1.7677669529663689*sin(\t r)},{0.*1.7677669529663689*cos(\t r)+1.*1.7677669529663689*sin(\t r)});
\draw [shift={(2.25,-4.25)},line width=1.pt]  plot[domain=-1.7126933813990606:0.1418970546041639,variable=\t]({1.*1.7677669529663689*cos(\t r)+0.*1.7677669529663689*sin(\t r)},{0.*1.7677669529663689*cos(\t r)+1.*1.7677669529663689*sin(\t r)});
\draw [shift={(1.125,-3.125)},line width=1.pt]  plot[domain=5.0078298175284095:5.987744470035866,variable=\t]({1.*3.005203820042827*cos(\t r)+0.*3.005203820042827*sin(\t r)},{0.*3.005203820042827*cos(\t r)+1.*3.005203820042827*sin(\t r)});
\draw [shift={(3.044848484848485,-3.1367676767676764)},line width=1.pt]  plot[domain=3.096705097539215:4.362485416735506,variable=\t]({1.*3.047918583737522*cos(\t r)+0.*3.047918583737522*sin(\t r)},{0.*3.047918583737522*cos(\t r)+1.*3.047918583737522*sin(\t r)});
\draw [shift={(0.6467105263157892,-8.913157894736843)},line width=1.pt]  plot[domain=0.9719039150693753:1.6797314122666895,variable=\t]({1.*5.948417503247086*cos(\t r)+0.*5.948417503247086*sin(\t r)},{0.*5.948417503247086*cos(\t r)+1.*5.948417503247086*sin(\t r)});
\draw [shift={(-3.0448484848484862,-3.136767676767675)},line width=1.pt]  plot[domain=-1.2208927631457138:0.04488755605057786,variable=\t]({1.*3.047918583737523*cos(\t r)+0.*3.047918583737523*sin(\t r)},{0.*3.047918583737523*cos(\t r)+1.*3.047918583737523*sin(\t r)});
\draw [shift={(-0.6467105263157911,-8.913157894736841)},line width=1.pt]  plot[domain=1.4618612413231034:2.169688738520418,variable=\t]({1.*5.948417503247084*cos(\t r)+0.*5.948417503247084*sin(\t r)},{0.*5.948417503247084*cos(\t r)+1.*5.948417503247084*sin(\t r)});
\draw [shift={(-2.6395384615384616,-4.639538461538462)},line width=1.pt]  plot[domain=2.702158596409465:5.151823037565018,variable=\t]({1.*1.5032847506111804*cos(\t r)+0.*1.5032847506111804*sin(\t r)},{0.*1.5032847506111804*cos(\t r)+1.*1.5032847506111804*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-6.,0.) circle (3.75pt);
\draw [fill=black] (6.,0.) circle (3.75pt);
\draw [fill=black] (-2.,4.) circle (3.75pt);
\draw [fill=black] (2.,4.) circle (3.75pt);
\draw [fill=black] (0.,-3.) circle (3.75pt);
\draw [fill=black] (4.,-4.) circle (3.75pt);
\draw [fill=black] (2.,-6.) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> melon_freeenergy.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.75]
\draw [shift={(0.,-7.875)},line width=1.pt]  plot[domain=1.3220863377013738:1.8195063158884195,variable=\t]({1.*8.125*cos(\t r)+0.*8.125*sin(\t r)},{0.*8.125*cos(\t r)+1.*8.125*sin(\t r)});
\draw [shift={(0.,-2.2916666666666665)},line width=1.pt]  plot[domain=0.8532549862537522:2.288337667336041,variable=\t]({1.*3.0416666666666665*cos(\t r)+0.*3.0416666666666665*sin(\t r)},{0.*3.0416666666666665*cos(\t r)+1.*3.0416666666666665*sin(\t r)});
\draw [shift={(0.,-0.975)},line width=1.pt]  plot[domain=0.45359769610777173:2.6879949574820214,variable=\t]({1.*2.225*cos(\t r)+0.*2.225*sin(\t r)},{0.*2.225*cos(\t r)+1.*2.225*sin(\t r)});
\draw [shift={(0.,2.2916666666666665)},line width=1.pt]  plot[domain=3.9948476398435453:5.429930320925834,variable=\t]({1.*3.0416666666666665*cos(\t r)+0.*3.0416666666666665*sin(\t r)},{0.*3.0416666666666665*cos(\t r)+1.*3.0416666666666665*sin(\t r)});
\draw [shift={(0.,7.875)},line width=1.pt]  plot[domain=4.463678991291166:4.961098969478212,variable=\t]({1.*8.125*cos(\t r)+0.*8.125*sin(\t r)},{0.*8.125*cos(\t r)+1.*8.125*sin(\t r)});
\draw [shift={(0.,0.975)},line width=1.pt]  plot[domain=3.595190349697565:5.829587611071815,variable=\t]({1.*2.225*cos(\t r)+0.*2.225*sin(\t r)},{0.*2.225*cos(\t r)+1.*2.225*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> melon_freeenergy2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-4.0039101297536215,3.960177298981461)-- (-0.5475134808848177,5.973463718169873);
\draw [line width=1.pt,color=vert] (-0.5475134808848177,5.973463718169873)-- (2.924242027660957,3.986779624288292);
\draw [line width=1.pt,color=rouge] (2.924242027660957,3.986779624288292)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=vert] (2.9396008873379276,-0.013190888781700938)-- (-0.5167957615308763,-2.026477307970114);
\draw [line width=1.pt,color=rouge] (-0.5167957615308763,-2.026477307970114)-- (-3.9885512700766523,-0.03979321408853176);
\draw [line width=1.pt,color=vert] (-3.9885512700766523,-0.03979321408853176)-- (-4.0039101297536215,3.960177298981461);
\draw [line width=1.pt,color=bleu] (-4.0039101297536215,3.960177298981461)-- (-0.5167957615308763,-2.026477307970114);
\draw [line width=1.pt,color=bleu] (-0.5475134808848177,5.973463718169873)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=bleu] (-3.9885512700766523,-0.03979321408853176)-- (2.924242027660957,3.986779624288292);
\draw [line width=1.pt,color=orange] (-4.0039101297536215,3.960177298981461)-- (2.924242027660957,3.986779624288292);
\draw [line width=1.pt,color=orange] (-3.9885512700766523,-0.03979321408853176)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=orange] (-0.5167957615308763,-2.026477307970114)-- (-0.5475134808848177,5.973463718169873);
\draw [line width=1.pt,color=lavenderpurple] (-0.5475134808848177,5.973463718169873)-- (-3.9885512700766523,-0.03979321408853176);
\draw [line width=1.pt,color=lavenderpurple] (2.924242027660957,3.986779624288292)-- (-0.5167957615308763,-2.026477307970114);
\draw [line width=1.pt,color=lavenderpurple] (-4.0039101297536215,3.960177298981461)-- (2.9396008873379276,-0.013190888781700938);
\draw [line width=1.pt,color=rouge] (16.00391012975362,3.9601772989814625)-- (12.547513480884817,5.9734637181698735);
\draw [line width=1.pt,color=vert] (12.547513480884817,5.9734637181698735)-- (9.075757972339042,3.9867796242882925);
\draw [line width=1.pt,color=rouge] (9.075757972339042,3.9867796242882925)-- (9.060399112662072,-0.013190888781700563);
\draw [line width=1.pt,color=vert] (9.060399112662072,-0.013190888781700563)-- (12.516795761530876,-2.0264773079701133);
\draw [line width=1.pt,color=rouge] (12.516795761530876,-2.0264773079701133)-- (15.988551270076652,-0.03979321408853054);
\draw [line width=1.pt,color=vert] (15.988551270076652,-0.03979321408853054)-- (16.00391012975362,3.9601772989814625);
\draw [line width=1.pt,color=bleu] (16.00391012975362,3.9601772989814625)-- (12.516795761530876,-2.0264773079701133);
\draw [line width=1.pt,color=bleu] (12.547513480884817,5.9734637181698735)-- (9.060399112662072,-0.013190888781700563);
\draw [line width=1.pt,color=bleu] (15.988551270076652,-0.03979321408853054)-- (9.075757972339042,3.9867796242882925);
\draw [line width=1.pt,color=orange] (16.00391012975362,3.9601772989814625)-- (9.075757972339042,3.9867796242882925);
\draw [line width=1.pt,color=orange] (15.988551270076652,-0.03979321408853054)-- (9.060399112662072,-0.013190888781700563);
\draw [line width=1.pt,color=orange] (12.516795761530876,-2.0264773079701133)-- (12.547513480884817,5.9734637181698735);
\draw [line width=1.pt,color=lavenderpurple] (12.547513480884817,5.9734637181698735)-- (15.988551270076652,-0.03979321408853054);
\draw [line width=1.pt,color=lavenderpurple] (9.075757972339042,3.9867796242882925)-- (12.516795761530876,-2.0264773079701133);
\draw [line width=1.pt,color=lavenderpurple] (16.00391012975362,3.9601772989814625)-- (9.060399112662072,-0.013190888781700563);
\draw [shift={(6.,-2.7411288438836388)},line width=1.pt]  plot[domain=1.1420007590067907:1.9995918945830027,variable=\t]({1.*7.39763742423936*cos(\t r)+0.*7.39763742423936*sin(\t r)},{0.*7.39763742423936*cos(\t r)+1.*7.39763742423936*sin(\t r)});
\draw [shift={(6.,-8.656635281763274)},line width=1.pt]  plot[domain=1.1499923571081687:1.9916002964816246,variable=\t]({1.*16.028403836009787*cos(\t r)+0.*16.028403836009787*sin(\t r)},{0.*16.028403836009787*cos(\t r)+1.*16.028403836009787*sin(\t r)});
\draw [shift={(6.,-2.1952610295979604)},line width=1.pt]  plot[domain=0.5515959579849745:2.589996695604819,variable=\t]({1.*11.745962663874414*cos(\t r)+0.*11.745962663874414*sin(\t r)},{0.*11.745962663874414*cos(\t r)+1.*11.745962663874414*sin(\t r)});
\draw [shift={(6.,6.195261029597962)},line width=1.pt]  plot[domain=3.6931886115747674:5.7315893491946115,variable=\t]({1.*11.745962663874415*cos(\t r)+0.*11.745962663874415*sin(\t r)},{0.*11.745962663874415*cos(\t r)+1.*11.745962663874415*sin(\t r)});
\draw [shift={(6.,12.65663528176327)},line width=1.pt]  plot[domain=4.291585010697961:5.133192950071418,variable=\t]({1.*16.028403836009787*cos(\t r)+0.*16.028403836009787*sin(\t r)},{0.*16.028403836009787*cos(\t r)+1.*16.028403836009787*sin(\t r)});
\draw [shift={(6.,6.741128843883639)},line width=1.pt]  plot[domain=4.283593412596583:5.141184548172795,variable=\t]({1.*7.39763742423936*cos(\t r)+0.*7.39763742423936*sin(\t r)},{0.*7.39763742423936*cos(\t r)+1.*7.39763742423936*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,5.973463718169873) circle (2.5pt);
\draw [fill=black] (-3.9885512700766523,-0.03979321408853176) circle (2.5pt);
\draw [fill=black] (2.924242027660957,3.986779624288292) circle (2.5pt);
\draw [fill=black] (-0.5167957615308763,-2.026477307970114) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,3.960177298981461) circle (2.5pt);
\draw [fill=black] (2.9396008873379276,-0.013190888781700938) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (12.547513480884817,5.9734637181698735) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (9.075757972339042,3.9867796242882925) circle (2.5pt);
\draw [fill=black] (12.516795761530876,-2.0264773079701133) circle (2.5pt);
\draw [fill=black] (16.00391012975362,3.9601772989814625) circle (2.5pt);
\draw [fill=black] (9.060399112662072,-0.013190888781700563) circle (2.5pt);
\draw [fill=black] (15.988551270076652,-0.03979321408853054) circle (2.5pt);
\draw [fill=black] (-4.0039101297536215,0.0398227010185388) circle (2.5pt);
\draw [fill=black] (16.00391012975362,0.039822701018537465) circle (2.5pt);
\draw [fill=black] (-0.5475134808848177,-1.9734637181698726) circle (2.5pt);
\draw [fill=black] (12.547513480884817,-1.9734637181698735) circle (2.5pt);
\draw [fill=black] (2.924242027660957,0.013220375711707977) circle (2.5pt);
\draw [fill=black] (9.075757972339042,0.013220375711707533) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> order3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-9.34,-9.5) rectangle (14.74,7.2);
\draw [shift={(3.75,0.)},line width=1.pt]  plot[domain=2.651635327336065:3.631549979843521,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(1.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-1.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016123,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-3.75,0.)},line width=1.pt]  plot[domain=-0.48995732625372845:0.4899573262537281,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [line width=1.pt] (0.,2.)-- (3.,0.);
\draw [line width=1.pt] (0.,-2.)-- (3.,0.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (-1.,2.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (-1.,-2.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.866025403784439,0.5);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.5,0.8660254037844386);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.866025403784439,-0.5);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (3.,0.)-- (3.5,-0.8660254037844386);
\draw [fill=black] (0.,2.) circle (2.5pt);
\draw [fill=black] (0.,-2.) circle (2.5pt);
\draw [color=black,fill=white] (3.,0.) circle (3.5pt);
\draw[white] (-1,-3)--(1,-3);
\draw[white] (-1,3)--(1,3);
\end{tikzpicture}

==> pillow.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-9.58,-8.94) rectangle (22.5,7.76);
\draw [line width=1.pt,color=rouge] (-2.,1.5)-- (-2.,-1.5);
\draw [line width=1.pt,color=rouge] (2.,1.5)-- (2.,-1.5);
\draw [shift={(0.,-1.75-0.5)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,0.5-0.5)},line width=1.pt,color=bleu]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.5-0.5)},line width=1.pt,color=orange]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,5.75-0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-0.5+0.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.75+0.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-5.75+0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-3.5+0.5)},line width=1.pt,color=orange]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [fill=black] (-2.,2.-0.5) circle (2.5pt);
\draw [fill=black] (-2.,-2.+0.5) circle (2.5pt);
\draw [fill=black] (2.,2.-0.5) circle (2.5pt);
\draw [fill=black] (2.,-2.+0.5) circle (2.5pt);
\end{tikzpicture}

==> pillow_trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
\draw [line width=1.pt,color=rouge] (-2.,1.5)-- (-2.,-1.5);
\draw [line width=1.pt,color=rouge] (2.,1.5)-- (2.,-1.5);
\draw [shift={(0.,-1.75-0.5)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,0.5-0.5)},line width=1.pt,color=bleu]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.5-0.5)},line width=1.pt,color=orange]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,5.75-0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-0.5+0.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.75+0.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-5.75+0.5)},line width=1.pt,color=lavenderpurple]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-3.5+0.5)},line width=1.pt,color=orange]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [fill=black] (-2.,2.-0.5) circle (3.75pt);
\draw [fill=black] (-2.,-2.+0.5) circle (3.75pt);
\draw [fill=black] (2.,2.-0.5) circle (3.75pt);
\draw [fill=black] (2.,-2.+0.5) circle (3.75pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+4.5)-- (2.,0.+4.5);
\draw [shift={(0.,-3.75+4.5)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5+4.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5+4.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75+4.5)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.+4.5) circle (3.75pt);
\draw [fill=black] (2.,0.+4.5) circle (3.75pt);
\end{tikzpicture}

==> pillow_trace_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-2.,1.5)-- (-2.,-1.5);
\draw [line width=1.pt,color=rouge] (2.,1.5)-- (2.,-1.5);
\draw [shift={(0.,-1.75-0.5)},line width=1.pt,color=vert]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,5.75-0.5)},line width=1.pt,color=bleu]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,1.75+0.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-5.75+0.5)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,2.-0.5) circle (5pt);
\draw [fill=black] (-2.,-2.+0.5) circle (5pt);
\draw [fill=black] (2.,2.-0.5) circle (5pt);
\draw [fill=white] (2.,-2.+0.5) circle (5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+4.5)-- (2.,0.+4.5);
\draw [shift={(0.,-3.75+4.5)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75+4.5)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.+4.5) circle (5pt);
\draw [fill=black] (2.,0.+4.5) circle (5pt);
\end{tikzpicture}

==> rung.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
%\clip(-9.86,-7.56) rectangle (21.78,8.7);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=vert] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (2.,3.92820323027551)-- (2.,-3.);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-2.,3.9282032302755114)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=orange] (-4.,0.46410161513775794)-- (2.,-3.);
\draw [line width=1.pt,color=orange] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=lavenderpurple] (2.,3.92820323027551)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=lavenderpurple] (4.,0.46410161513775483)-- (-2.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (-2.,3.9282032302755114)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (16.,3.9282032302755123)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=vert] (12.,3.9282032302755105)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=rouge] (10.,0.4641016151377552)-- (12.,-3.);
\draw [line width=1.pt,color=vert] (12.,-3.)-- (16.,-3.);
\draw [line width=1.pt,color=rouge] (16.,-3.)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=vert] (18.,0.46410161513775927)-- (16.,3.9282032302755123);
\draw [line width=1.pt,color=bleu] (16.,3.9282032302755123)-- (16.,-3.);
\draw [line width=1.pt,color=bleu] (12.,3.9282032302755105)-- (12.,-3.);
\draw [line width=1.pt,color=bleu] (18.,0.46410161513775927)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (16.,3.9282032302755123)-- (10.,0.4641016151377552);
\draw [line width=1.pt,color=orange] (18.,0.46410161513775927)-- (12.,-3.);
\draw [line width=1.pt,color=orange] (16.,-3.)-- (12.,3.9282032302755105);
\draw [line width=1.pt,color=lavenderpurple] (12.,3.9282032302755105)-- (18.,0.46410161513775927);
\draw [line width=1.pt,color=lavenderpurple] (10.,0.4641016151377552)-- (16.,-3.);
\draw [line width=1.pt,color=lavenderpurple] (16.,3.9282032302755123)-- (12.,-3.);
\draw [line width=1.pt] (4.,0.46410161513775483)-- (10.,0.4641016151377552);
\draw [shift={(7.,-7.198557158514999)},line width=1.pt]  plot[domain=1.1484688490770039:1.9931238045127895,variable=\t]({1.*12.198557158515*cos(\t r)+0.*12.198557158515*sin(\t r)},{0.*12.198557158515*cos(\t r)+1.*12.198557158515*sin(\t r)});
\draw [shift={(7.,9.)},line width=1.pt]  plot[domain=4.317597860684928:5.1071801000844514,variable=\t]({1.*13.*cos(\t r)+0.*13.*sin(\t r)},{0.*13.*cos(\t r)+1.*13.*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (16.,3.9282032302755123) circle (3.75pt);
\draw [fill=black] (12.,3.9282032302755105) circle (3.75pt);
\draw [fill=black] (10.,0.4641016151377552) circle (3.75pt);
\draw [fill=black] (12.,-3.) circle (3.75pt);
\draw [fill=black] (16.,-3.) circle (3.75pt);
\draw [fill=black] (18.,0.46410161513775927) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}

==> rung3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
%\clip(-9.52,-8.68) rectangle (22.56,8.02);
\draw [shift={(1.5,0.)},line width=1.pt]  plot[domain=2.214297435588181:4.068887871591405,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(-1.5,0.)},line width=1.pt]  plot[domain=-0.9272952180016123:0.9272952180016122,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [line width=1.pt] (0.,2.)-- (0.,-2.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (0.,3.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (0.,-3.);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (0.7071067811865475,2.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,2.)-- (-0.7071067811865471,2.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (0.7071067811865475,-2.7071067811865475);
\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0.,-2.)-- (-0.7071067811865471,-2.7071067811865475);
\begin{scriptsize}
\draw [fill=black] (0.,2.) circle (2.5pt);
\draw [fill=black] (0.,-2.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> tadpole_long_pillow_rank5.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.37]
\clip(-16.429953379333266,-9.231807183750373) rectangle (13.27043237065979,10.193681708463805);
\draw [line width=1.pt,color=vert] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=rouge] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=bleu] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=rouge]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,8.384780999581391)},line width=1.pt,color=bleu]  plot[domain=4.2905543607066985:5.134223600062681,variable=\t]({1.*4.884780999581392*cos(\t r)+0.*4.884780999581392*sin(\t r)},{0.*4.884780999581392*cos(\t r)+1.*4.884780999581392*sin(\t r)});
\draw [shift={(0.,0.21184785278031246)},line width=1.pt,color=vert]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(0.,-7.456577769305882)},line width=1.pt,color=bleu]  plot[domain=1.1489617071169056:1.9926309464728869,variable=\t]({1.*4.884780999581395*cos(\t r)+0.*4.884780999581395*sin(\t r)},{0.*4.884780999581395*cos(\t r)+1.*4.884780999581395*sin(\t r)});
\draw [shift={(0.,2.5980762113533147)},line width=1.pt,color=orange]  plot[domain=0.5868919041112808:2.5547007494785117,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,5.618802153517002)},line width=1.pt,color=lavenderpurple]  plot[domain=3.8433514753343063:5.581426485435072,variable=\t]({1.*2.6188021535170023*cos(\t r)+0.*2.6188021535170023*sin(\t r)},{0.*2.6188021535170023*cos(\t r)+1.*2.6188021535170023*sin(\t r)});
\draw [shift={(0.,-7.070897253800446)},line width=1.pt,color=orange]  plot[domain=1.0827696375788163:2.058823016010976,variable=\t]({1.*8.530897253800445*cos(\t r)+0.*8.530897253800445*sin(\t r)},{0.*8.530897253800445*cos(\t r)+1.*8.530897253800445*sin(\t r)});
\draw [shift={(0.,-1.6698729810778021)},line width=1.pt,color=lavenderpurple]  plot[domain=3.7284845577010737:5.696293403068305,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,-4.690598923241491)},line width=1.pt,color=orange]  plot[domain=0.701758821744514:2.4398338318452786,variable=\t]({1.*2.6188021535170036*cos(\t r)+0.*2.6188021535170036*sin(\t r)},{0.*2.6188021535170036*cos(\t r)+1.*2.6188021535170036*sin(\t r)});
\draw [shift={(0.,7.999100484075957)},line width=1.pt,color=lavenderpurple]  plot[domain=4.224362291168609:5.200415669600769,variable=\t]({1.*8.530897253800443*cos(\t r)+0.*8.530897253800443*sin(\t r)},{0.*8.530897253800443*cos(\t r)+1.*8.530897253800443*sin(\t r)});
\draw [shift={(0.,4.183741176803939)},line width=1.pt]  plot[domain=-0.1270804326514412:3.268673086241234,variable=\t]({1.*2.016258823196061*cos(\t r)+0.*2.016258823196061*sin(\t r)},{0.*2.016258823196061*cos(\t r)+1.*2.016258823196061*sin(\t r)});
\draw [shift={(0.,-3.255537946528426)},line width=1.pt]  plot[domain=-3.2686730862412348:0.12708043265144067,variable=\t]({1.*2.0162588231960603*cos(\t r)+0.*2.0162588231960603*sin(\t r)},{0.*2.0162588231960603*cos(\t r)+1.*2.0162588231960603*sin(\t r)});
\draw [shift={(0.,2.8914255552766344)},line width=1.pt]  plot[domain=-0.5454271499964882:3.687019803586281,variable=\t]({1.*4.678878232052137*cos(\t r)+0.*4.678878232052137*sin(\t r)},{0.*4.678878232052137*cos(\t r)+1.*4.678878232052137*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (4.,0.46410161513775483) circle (2.5pt);
\draw [fill=black] (2.,3.92820323027551) circle (2.5pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (2.5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (2.5pt);
\draw [color=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [color=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (2.5pt);
\draw [fill=black] (4.,0.46410161513775483) circle (2.5pt);
\draw [fill=black] (-2.,-3.) circle (2.5pt);
\draw [fill=black] (2.,-3.) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.5]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.) circle (2.5pt);
\draw [fill=black] (2.,0.) circle (2.5pt);
\end{tikzpicture}

==> triangle.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-9.86,-8.) rectangle (22.22,8.7);


\node[node_style_l] (e) at (-2.,-3.){} ;
\node[node_style_l] (d) at (2,-3) {};
\node[node_style_l] (c) at (4.,0.46410161513775483) {};
\node[node_style_l] (a) at (-2.,3.9282032302755114) {};
\node[node_style_l] (b) at (2.,3.92820323027551) {};
\node[node_style_l] (f) at (-4.,0.46410161513775794) {};

\draw[line width=1.pt,color=rouge]  (a) edge   (b);
\draw[line width=1.pt,color=rouge] (c) edge (d);
\draw[line width=1.pt,color=rouge] (e) edge (f);
\draw[line width=1.pt,color=vert] (b) edge (c);
\draw[line width=1.pt,color=vert] (d) edge (e);
\draw[line width=1.pt,color=vert] (f) edge (a);
\draw[line width=1.pt,color=bleu] (a) edge (e);
\draw[line width=1.pt,color=bleu] (b) edge (d);
\draw[line width=1.pt,color=bleu] (f) edge (c);
\draw[line width=1.pt,color=orange] (a) edge [bend right] (b);
\draw[line width=1.pt,color=orange] (f) edge [bend right] (c);
\draw[line width=1.pt,color=orange] (e) edge [bend right] (d);
\draw[line width=1.pt,color=lavenderpurple] (a) edge [bend left] (b);
\draw[line width=1.pt,color=lavenderpurple] (f) edge [bend left] (c);
\draw[line width=1.pt,color=lavenderpurple] (e) edge [bend left] (d);
\draw[color=white] (-2,-4)--(2,-4);
\draw [fill=black] (e) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\end{tikzpicture}

==> triple_trace.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.) circle (3.75pt);
\draw [fill=black] (2.,0.) circle (3.75pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+3)-- (2.,0.+3);
\draw [shift={(0.,-3.75+3)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5+3)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5+3)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75+3)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.+3) circle (3.75pt);
\draw [fill=black] (2.,0.+3) circle (3.75pt);

\draw [line width=1.pt,color=rouge] (-2.,0.-3)-- (2.,0.-3);
\draw [shift={(0.,-3.75-3)},line width=1.pt,color=orange]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,-1.5-3)},line width=1.pt,color=vert]  plot[domain=0.6435011087932844:2.498091544796509,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,1.5-3)},line width=1.pt,color=bleu]  plot[domain=3.7850937623830774:5.639684198386302,variable=\t]({1.*2.5*cos(\t r)+0.*2.5*sin(\t r)},{0.*2.5*cos(\t r)+1.*2.5*sin(\t r)});
\draw [shift={(0.,3.75-3)},line width=1.pt,color=lavenderpurple]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=black] (-2.,0.-3) circle (3.75pt);
\draw [fill=black] (2.,0.-3) circle (3.75pt);
\end{tikzpicture}

==> triple_trace_rank3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=rouge] (-2.,0.)-- (2.,0.);
\draw [shift={(0.,-3.75)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.) circle (5pt);
\draw [fill=black] (2.,0.) circle (5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.+3)-- (2.,0.+3);
\draw [shift={(0.,-3.75+3)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75+3)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.+3) circle (5pt);
\draw [fill=black] (2.,0.+3) circle (5pt);

\draw [line width=1.pt,color=rouge] (-2.,0.-3)-- (2.,0.-3);
\draw [shift={(0.,-3.75-3)},line width=1.pt,color=bleu]  plot[domain=1.0808390005411683:2.060753653048625,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [shift={(0.,3.75-3)},line width=1.pt,color=vert]  plot[domain=4.222431654130961:5.202346306638418,variable=\t]({1.*4.25*cos(\t r)+0.*4.25*sin(\t r)},{0.*4.25*cos(\t r)+1.*4.25*sin(\t r)});
\draw [fill=white] (-2.,0.-3) circle (5pt);
\draw [fill=black] (2.,0.-3) circle (5pt);
\end{tikzpicture}

==> ttadpole_freeenergy.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=.75]
%\clip(-1,-1) rectangle (1,1);
\draw [fill=black] (0,0) circle (2.5pt);
%\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (-0.5,-0.87);
%\draw [line width=1.pt,dash pattern=on 5pt off 5pt] (0,0) -- (0.5,-0.87);
%\draw[white] (-2,-1)--(2,-1);

\begin{feynman}
\diagram*{
 a -- [out=90, in=0, loop, min distance=1.5cm,line width=1.pt] a ;
 a -- [out=210, in=120, loop, min distance=1.5cm,line width=1.pt] a ;
 a -- [out=330, in=240, loop, min distance=1.5cm,line width=1.pt] a 
 };
\end{feynman}

\end{tikzpicture}

==> wheel.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25]
\draw [line width=1.pt,color=bleu] (-2.,3.9282032302755114)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=rouge] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=bleu] (4.,0.46410161513775483)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,-3.)-- (-2.,-3.);
\draw [line width=1.pt,color=bleu] (-2.,-3.)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=rouge] (-4.,0.46410161513775794)-- (-2.,3.9282032302755114);
\draw [line width=1.pt,color=vert] (-4.,0.46410161513775794)-- (4.,0.46410161513775483);
\draw [line width=1.pt,color=vert] (-2.,-3.)-- (2.,3.92820323027551);
\draw [line width=1.pt,color=vert] (-2.,3.9282032302755114)-- (2.,-3.);
\begin{scriptsize}
\draw [color=black,fill=white] (-2.,-3.) circle (5pt);
\draw [fill=black] (2.,-3.) circle (5pt);
\draw [color=black,fill=white] (4.,0.46410161513775483) circle (5pt);
\draw [fill=black] (2.,3.92820323027551) circle (5pt);
\draw [color=black,fill=white] (-2.,3.9282032302755114) circle (5pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (5pt);
\end{scriptsize}
\end{tikzpicture}

==> wheel_pillow.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.25,rotate=180,node_style_l/.style={circle,draw=black,fill=black,scale=0.25}]
%\clip(-9.56,-8.46) rectangle (22.52,8.24);
\draw [line width=1.pt,color=rouge] (-2.,3.9282032302755114)-- (-4.,0.46410161513775794);
\draw [line width=1.pt,color=rouge] (-2.,-3.)-- (2.,-3.);
\draw [line width=1.pt,color=rouge] (2.,3.92820323027551)-- (4.,0.46410161513775483);
\draw [shift={(0.,0.7163553774951986)},line width=1.pt,color=vert]  plot[domain=1.0138566155959863:2.1277360379938064,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(0.,2.5980762113533147)},line width=1.pt,color=bleu]  plot[domain=0.5868919041112808:2.5547007494785117,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(0.,5.258330249197708)},line width=1.pt,color=orange]  plot[domain=3.728484557701074:5.696293403068305,variable=\t]({1.*2.4019237886466858*cos(\t r)+0.*2.4019237886466858*sin(\t r)},{0.*2.4019237886466858*cos(\t r)+1.*2.4019237886466858*sin(\t r)});
\draw [shift={(0.,7.1400510830558215)},line width=1.pt,color=lavenderpurple]  plot[domain=4.1554492691857785:5.269328691583599,variable=\t]({1.*3.7836446225048*cos(\t r)+0.*3.7836446225048*sin(\t r)},{0.*3.7836446225048*cos(\t r)+1.*3.7836446225048*sin(\t r)});
\draw [shift={(-1.8480762113533145,-0.6028856829700224)},line width=1.pt, color=bleu]  plot[domain=2.6812870065044763:4.649095851871707,variable=\t]({1.*2.4019237886466853*cos(\t r)+0.*2.4019237886466853*sin(\t r)},{0.*2.4019237886466853*cos(\t r)+1.*2.4019237886466853*sin(\t r)});
\draw [shift={(-0.2184581664017478,0.3379747339590355)},line width=1.pt,color=vert]  plot[domain=3.108251717989182:4.222131140387002,variable=\t]({1.*3.7836446225048017*cos(\t r)+0.*3.7836446225048017*sin(\t r)},{0.*3.7836446225048017*cos(\t r)+1.*3.7836446225048017*sin(\t r)});
\draw [shift={(-5.7815418335982525,-2.8738731188212747)},line width=1.pt,color=lavenderpurple]  plot[domain=-0.03334093560061113:1.0805384867972085,variable=\t]({1.*3.783644622504801*cos(\t r)+0.*3.783644622504801*sin(\t r)},{0.*3.783644622504801*cos(\t r)+1.*3.783644622504801*sin(\t r)});
\draw [shift={(-4.151923788646688,-1.9330127018922183)},line width=1.pt,color=orange]  plot[domain=-0.46030564708531685:1.5075031982819136,variable=\t]({1.*2.401923788646686*cos(\t r)+0.*2.401923788646686*sin(\t r)},{0.*2.401923788646686*cos(\t r)+1.*2.401923788646686*sin(\t r)});
\draw [shift={(1.8480762113533116,-0.6028856829700225)},line width=1.pt,color=bleu]  plot[domain=-1.5075031982819143:0.4603056470853159,variable=\t]({1.*2.401923788646686*cos(\t r)+0.*2.401923788646686*sin(\t r)},{0.*2.401923788646686*cos(\t r)+1.*2.401923788646686*sin(\t r)});
\draw [shift={(0.21845816640174584,0.3379747339590366)},line width=1.pt,color=vert]  plot[domain=-1.0805384867972094:0.03334093560061046,variable=\t]({1.*3.7836446225048026*cos(\t r)+0.*3.7836446225048026*sin(\t r)},{0.*3.7836446225048026*cos(\t r)+1.*3.7836446225048026*sin(\t r)});
\draw [shift={(5.7815418335982525,-2.87387311882128)},line width=1.pt,color=lavenderpurple]  plot[domain=2.0610541667925846:3.1749335891904034,variable=\t]({1.*3.7836446225048044*cos(\t r)+0.*3.7836446225048044*sin(\t r)},{0.*3.7836446225048044*cos(\t r)+1.*3.7836446225048044*sin(\t r)});
\draw [shift={(4.151923788646685,-1.93301270189222)},line width=1.pt,color=orange]  plot[domain=1.6340894553078786:3.601898300675109,variable=\t]({1.*2.4019237886466858*cos(\t r)+0.*2.4019237886466858*sin(\t r)},{0.*2.4019237886466858*cos(\t r)+1.*2.4019237886466858*sin(\t r)});
\draw[color=white] (-2,-4)--(2,-4);
\begin{scriptsize}
\draw [fill=black] (4.,0.46410161513775483) circle (3.75pt);
\draw [fill=black] (2.,3.92820323027551) circle (3.75pt);
\draw [fill=black] (-2.,3.9282032302755114) circle (3.75pt);
\draw [fill=black] (-4.,0.46410161513775794) circle (3.75pt);
\draw [fill=black] (2.,-3.) circle (3.75pt);
\draw [fill=black] (-2.,-3.) circle (3.75pt);
\end{scriptsize}
\end{tikzpicture}
